FreshDiskANN: A Fast and Accurate Graph-Based ANN Index for Streaming Similarity Search

Approximate nearest neighbor search (ANNS) is a fundamental building block in information retrieval with graph-based indices being the current state-of-the-art and widely used in the industry. Recent advances in graph-based indices have made it possible to index and search billion-point datasets with high recall and millisecond-level latency on a single commodity machine with an SSD. However, existing graph algorithms for ANNS support only static indices that cannot reflect real-time changes to the corpus required by many key real-world scenarios (e.g. index of sentences in documents, email, or a news index). To overcome this drawback, the current industry practice for manifesting updates into such indices is to periodically re-build these indices, which can be prohibitively expensive. In this paper, we present the first graph-based ANNS index that reflects corpus updates into the index in real-time without compromising on search performance. Using update rules for this index, we design FreshDiskANN, a system that can index over a billion points on a workstation with an SSD and limited memory, and support thousands of concurrent real-time inserts, deletes and searches per second each, while retaining $>95\%$ 5-recall@5. This represents a 5-10x reduction in the cost of maintaining freshness in indices when compared to existing methods.

==> plots/DropDeletes.tex <==
\begin{figure}[t]
  \begin{center}
  \begin{tikzpicture}
    \begin{groupplot}[group style={group size= 2 by 1}, height=4cm, width=4.5cm]
      \hspace{-10pt}
        \nextgroupplot[title=Delete Policy A, title style={yshift=-0.8ex}, ylabel={5-recall@5}, ylabel shift=-8pt,ymin=85, ymax=100, xmax=20, grid=major]
        \addplot [red, mark = triangle*, mark size = 1pt]table[x=X,y=Y,col sep=space] {plots/Hnsw_RemDelRef_sift1m_ss5_recall.txt};\label{hnsw_del_curve}
        \addplot [blue, mark = x, mark size = 1pt]table[x=X,y=Y,col sep=space] {plots/Vamana_RemDelRef_sift1m_ss5_recall.txt}; \label{vamana_del_curve}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[title=Delete Policy B, title style={yshift=-0.8ex}, ymin=85, ymax=100, xmax=20, grid=major]
        \addplot [green, mark = +, mark size = 1pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_nsg_alpha_1_5.txt}; \label{nsg_del_curve}
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \end{groupplot}
    \path (top|-current bounding box.north) --
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    column sep=0em,
    draw
  ]at([yshift=-30ex]legendpos)
  {
    \ref{hnsw_del_curve}& HNSW&[5pt]
    \ref{vamana_del_curve}& Vamana&[5pt]
    \ref{nsg_del_curve}& NSG\\};
\matrix[
    matrix of nodes,
    anchor=south,
    inner sep=0em,
  ]at([yshift=-26ex]legendpos)
  {Batches (5\% size)\\};
    \end{tikzpicture}
  \vspace{-8pt}
  \caption{Search recall over 20 cycles of deleting and re-inserting 5\% of SIFT1M dataset
  with statically built HNSW, \algo, and NSG indices with $L_s$ = 44, 20, 27, respectively.
  \vspace{-10pt}}
  \label{fig:recall-drop-deletes}
\end{center}
\end{figure}


==> plots/NSG-deletes.tex <==
\begin{figure}[t]
\vspace{-10pt}
  \begin{center}
    \begin{tikzpicture}
      \hspace{-0.25\columnwidth}
      \begin{axis}[
          title=NSG,
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 50,
          ymin = 80, ymax = 100,
          xlabel=\#Batches (5\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          xtick distance = 10,
          ytick distance = 5,
          legend columns = 2,
          legend style={at={(0.4,-0.35)},anchor=north},     
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_nsg_alpha_1_5.txt}; 
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_nsg_alpha_1_5.txt}; 
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_nsg_alpha_1_5.txt};
        \legend{Ls 27,Ls 48,Ls 66}
      \end{axis}
      %\end{tikzpicture}
      %\qquad
      \hspace{0.5\columnwidth}
      %\begin{tikzpicture}
      \begin{axis}[
          title=FreshVamana,
          scale=0.5,
          %width=4.5in, % Scale the plot to \linewidth
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 50,
          ymin = 90, ymax = 100,
          xlabel=\#Batches (5\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          xtick distance = 10,
          ytick distance = 2,
          legend columns = 2,
          legend style={at={(0.5,-0.35)},anchor=north},          
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_5.txt}; 
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/Lazy_reinc_5.txt}; 
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y7,col sep=space] {plots/Lazy_reinc_5.txt};
        \legend{Ls 20,Ls 35,Ls 50}
      \end{axis}
    \end{tikzpicture}
\caption{Post-insertion search recall with varying search parameters
  ($Ls$) over 50 cycles of deleting and re-inserting 5\% of the data
  with a NSG (left) and \algofresh (right) indices on SIFT1M.
\vspace{-10pt}}
  \label{fig:recall-alpha1}
  \end{center}
\end{figure}



==> plots/alpha-ss-degree-stability_combined.tex <==
\begin{figure}[ht]
  \begin{center}
  \begin{tikzpicture}
    \begin{groupplot}[group style={group size= 2 by 1}, height=4cm, width=4.5cm]
      \hspace{-10pt}
        \nextgroupplot[title=SIFT1M, title style={yshift=-0.8ex}, ylabel={Avg. graph degree}, ylabel shift=-4pt,ymin=0, ymax=64, xmax=50, xmin=0, grid=major, ytick distance = 16]
        \addplot [red, mark = triangle*, mark size = 1pt]table[x=X,y=Y1,col sep=space] {appendix_plots/Alpha_vs_degree_build_updates_sift1m_ss5percent.txt}; \label{ss_alpha1}
				\addplot [blue, mark = +, mark size = 1pt]table[x=X,y=Y2,col sep=space] {appendix_plots/Alpha_vs_degree_build_updates_sift1m_ss5percent.txt}; \label{ss_alpha11}
				\addplot [teal, mark = x, mark size = 1pt]table[x=X,y=Y3,col sep=space] {appendix_plots/Alpha_vs_degree_build_updates_sift1m_ss5percent.txt}; \label{ss_alpha12}
				\addplot [orange, mark = o, mark size = 1pt]table[x=X,y=Y4,col sep=space] {appendix_plots/Alpha_vs_degree_build_updates_sift1m_ss5percent.txt}; \label{ss_alpha13}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[title=Deep1M, title style={yshift=-0.8ex}, ymin=0, ymax=64, xmin=0, xmax=50, grid=major, ytick distance = 16]
        \addplot [red, mark = triangle*, mark size = 1pt]table[x=X,y=Y1,col sep=space] {appendix_plots/Alpha_vs_degree_build_updates_deep1m_ss5percent.txt};
				\addplot [blue, mark = +, mark size = 1pt]table[x=X,y=Y2,col sep=space] {appendix_plots/Alpha_vs_degree_build_updates_deep1m_ss5percent.txt};
				\addplot [teal, mark = x, mark size = 1pt]table[x=X,y=Y3,col sep=space] {appendix_plots/Alpha_vs_degree_build_updates_deep1m_ss5percent.txt};
				\addplot [orange, mark = o, mark size = 1pt]table[x=X,y=Y4,col sep=space] {appendix_plots/Alpha_vs_degree_build_updates_deep1m_ss5percent.txt};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \end{groupplot}
    \path (top|-current bounding box.north) --
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    column sep=0em,
    draw
  ]at([yshift=-29ex]legendpos)
  {
    \ref{ss_alpha1}& $\alpha=1$&[2pt]
    \ref{ss_alpha11}& $\alpha=1.1$&[2pt]
    \ref{ss_alpha12}& $\alpha=1.2$&[2pt]
    \ref{ss_alpha13}& $\alpha=1.3$\\};
\matrix[
    matrix of nodes,
    anchor=south,
    inner sep=0em,
  ]at([yshift=-26ex]legendpos)
  {Cycles (5\% index size)\\};
    \end{tikzpicture}
  \vspace{-8pt}
  \caption{Evolution trends of recall and average degree for \algofresh indices on SIFT1M and Deep1M over multiple cycles of inserting and deleting 5\% of the index, where each trend represents a different $\alpha$ value used for building and updating the index.
  \vspace{-10pt}}
  \label{fig:alpha-ss-sift1m-5-degree}
\end{center}
\end{figure}

==> plots/alpha-ss-recall-latency.tex <==
\begin{figure}[ht]
  \begin{center}
  \begin{tikzpicture}
    \begin{groupplot}[group style={group size= 2 by 1}, height=4cm, width=4.5cm]
      \hspace{-10pt}
        \nextgroupplot[title=SIFT1M, title style={yshift=-0.8ex}, ylabel={5-recall@5}, ylabel shift=-4pt,ymin=95, ymax=100, xmin=100, xmax=600, grid=major, ytick distance = 1]
        \addplot [red, mark = triangle*, mark size = 1pt]table[x=X1,y=Y1,col sep=space] {appendix_plots/Alpha_recall_vs_latency_sift1m.txt}; \label{ss_alpha1}
				\addplot [blue, mark = +, mark size = 1pt]table[x=X2,y=Y2,col sep=space] {appendix_plots/Alpha_recall_vs_latency_sift1m.txt}; \label{ss_alpha11}
				\addplot [teal, mark = x, mark size = 1pt]table[x=X3,y=Y3,col sep=space] {appendix_plots/Alpha_recall_vs_latency_sift1m.txt}; \label{ss_alpha12}
				\addplot [orange, mark = o, mark size = 1pt]table[x=X4,y=Y4,col sep=space] {appendix_plots/Alpha_recall_vs_latency_sift1m.txt}; \label{ss_alpha13}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[title=Deep1M, title style={yshift=-0.8ex}, ymin=95, ymax=100, xmin=80, xmax=500, grid=major, ytick distance = 1]
        \addplot [red, mark = triangle*, mark size = 1pt]table[x=X1,y=Y1,col sep=space] {appendix_plots/Alpha_recall_vs_latency_deep1m.txt};
				\addplot [blue, mark = +, mark size = 1pt]table[x=X2,y=Y2,col sep=space] {appendix_plots/Alpha_recall_vs_latency_deep1m.txt};
				\addplot [teal, mark = x, mark size = 1pt]table[x=X3,y=Y3,col sep=space] {appendix_plots/Alpha_recall_vs_latency_deep1m.txt};
				\addplot [orange, mark = o, mark size = 1pt]table[x=X4,y=Y4,col sep=space] {appendix_plots/Alpha_recall_vs_latency_deep1m.txt};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \end{groupplot}
    \path (top|-current bounding box.north) --
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    column sep=0em,
    draw
  ]at([yshift=-29ex]legendpos)
  {
    \ref{ss_alpha1}& $\alpha=1$&[2pt]
    \ref{ss_alpha11}& $\alpha=1.1$&[2pt]
    \ref{ss_alpha12}& $\alpha=1.2$&[2pt]
    \ref{ss_alpha13}& $\alpha=1.3$\\};
\matrix[
    matrix of nodes,
    anchor=south,
    inner sep=0em,
  ]at([yshift=-26ex]legendpos)
  {Mean query latency ($\mu$s)\\};
    \end{tikzpicture}
  \vspace{-8pt}
  \caption{Recall vs latency curves for \algo indices on SIFT1M and Deep1M built with different values of $\alpha$\vspace{-10pt}}
  \label{fig:alpha-ss-latency-recall}
\end{center}
\end{figure}

==> plots/alpha-ss-recall-stability.tex <==

\begin{figure}[ht]
	\begin{center}
		\begin{tikzpicture}
%			\hspace{-0.25\columnwidth}
			\begin{axis}[
				%title=Post-insertion recall,
				scale=0.44,
				grid=major, % Display a grid
				grid style={solid,gray!25}, % Set the style
				xmin = 0, xmax = 51,
				ymin = 88, ymax = 100,
				xlabel=\#Batches (5\% size), % Set the labels
				ylabel=5-recall@5,
				ylabel shift=-8pt,
				xtick distance = 10,
				ytick distance = 5,
				legend columns = 1,
				legend style={at={(1.65,1)},anchor=north,font=\scriptsize},
				]
				\addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt}; 
				\addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt}; 
				\addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt}; 
				\addplot [orange, mark = *, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt};
				%\addplot [brown, mark = *, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt};
				%\addplot [green, mark = *, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt};
				%\legend{$\alpha$=1,$\alpha$=1.1,$\alpha$=1.2,$\alpha$=1.3,$\alpha$=1.4,$\alpha$=1.5}
				\legend{$\alpha$=1,$\alpha$=1.1,$\alpha$=1.2,$\alpha$=1.3}
			\end{axis}
			%\end{tikzpicture}
%			\hspace{0.46\columnwidth}
			%\begin{tikzpicture}
		\end{tikzpicture}
		\caption{Recall trends of SIFT1M index over multiple cycles of inserting and deleting 5\% of points for different $\alpha$.}
		\label{fig:alpha-ss-sift1m-5-recall}
	\end{center}
\end{figure}

==> plots/alpha-ss-recall-stability_combined.tex <==
\begin{figure}[t]
  \begin{center}
  \begin{tikzpicture}
    \begin{groupplot}[group style={group size= 2 by 1}, height=4cm, width=4.5cm]
      \hspace{-10pt}
        \nextgroupplot[title=SIFT1M, title style={yshift=-0.8ex}, ylabel={5-recall@5}, ylabel shift=-4pt,ymin=90, ymax=98, xmax=50, xmin=0, grid=major]
        \addplot [red, mark = triangle*, mark size = 1pt]table[x=X,y=Y1,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt}; \label{ss_alpha1}
				\addplot [blue, mark = +, mark size = 1pt]table[x=X,y=Y2,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt}; \label{ss_alpha11}
				\addplot [teal, mark = x, mark size = 1pt]table[x=X,y=Y3,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt}; \label{ss_alpha12}
				\addplot [orange, mark = o, mark size = 1pt]table[x=X,y=Y4,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_sift1m_ss5percent.txt}; \label{ss_alpha13}
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \nextgroupplot[title=Deep1M, title style={yshift=-0.8ex}, ymin=90, ymax=98, xmin=0, xmax=50, grid=major]
        \addplot [red, mark = triangle*, mark size = 1pt]table[x=X,y=Y1,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_deep1m_ss5percent.txt};
				\addplot [blue, mark = +, mark size = 1pt]table[x=X,y=Y2,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_deep1m_ss5percent.txt};
				\addplot [teal, mark = x, mark size = 1pt]table[x=X,y=Y3,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_deep1m_ss5percent.txt};
				\addplot [orange, mark = o, mark size = 1pt]table[x=X,y=Y4,col sep=space] {appendix_plots/Alpha_vs_recall_build_updates_deep1m_ss5percent.txt};
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \end{groupplot}
    \path (top|-current bounding box.north) --
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    column sep=0em,
    draw
  ]at([yshift=-29ex]legendpos)
  {
    \ref{ss_alpha1}& $\alpha=1$&[2pt]
    \ref{ss_alpha11}& $\alpha=1.1$&[2pt]
    \ref{ss_alpha12}& $\alpha=1.2$&[2pt]
    \ref{ss_alpha13}& $\alpha=1.3$\\};
\matrix[
    matrix of nodes,
    anchor=south,
    inner sep=0em,
  ]at([yshift=-26ex]legendpos)
  {Cycles (5\% index size)\\};
    \end{tikzpicture}
  \vspace{-8pt}
  \caption{Recall trends for \algofresh indices on SIFT1M and Deep1M
    over multiple cycles of inserting and deleting 5\% of points using
    different values of $\alpha$  for building and updating the
    index. $L_s$ is chosen to obtain $\recall{5}{5}\,\approx 95\%$ for
    Cycle 0 index.
  \vspace{-10pt}}
  \label{fig:alpha-ss-sift1m-5-recall}
\end{center}
\end{figure}


==> plots/faster.tex <==

\begin{comment}
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}
\begin{axis}[
          title=Post-insertion recall,
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 500,
          ymin = 94, ymax = 100,
          xlabel=\#Batches, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 1,
          legend style={at={(2,1)},anchor=north},          
        ]
        \addplot [red, mark = triangle*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_sift1m_fast.txt}; 
        \addplot [blue, mark = square*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_sift1m_fast.txt}; 
        \addplot [teal, mark = *, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_sift1m_fast.txt}; 
\legend{Ls 24,Ls 45,Ls 60}
\end{axis}
\end{tikzpicture}
\caption{Ramping up a 100k SIFT index to 1M using faster consolidation procedure}
\label{fig:fig14}
\end{center}
\end{figure}

\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}
\begin{axis}[
          title=Post-insertion recall,
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 500,
          ymin = 94, ymax = 100,
          xlabel=\#Batches, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 1,
          legend style={at={(2,1)},anchor=north},          
        ]
        \addplot [red, mark = triangle*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_deep1m_fast.txt}; 
        \addplot [blue, mark = square*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_deep1m_fast.txt}; 
        \addplot [teal, mark = *, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_deep1m_fast.txt}; 
\legend{Ls 26,Ls 55,Ls 75}
\end{axis}
\end{tikzpicture}
\caption{Ramping up a 100k DEEP index to 1M using faster consolidation procedure}
\label{fig:fig15}
\end{center}
\end{figure}

\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}
\begin{axis}[
          title=Post-insertion recall,
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 500,
          ymin = 94, ymax = 100,
          xlabel=\#Batches, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 1,
          legend style={at={(2,1)},anchor=north},          
        ]
        \addplot [red, mark = triangle*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_gist1m_fast.txt}; 
        \addplot [blue, mark = square*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_gist1m_fast.txt}; 
        \addplot [teal, mark = *, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_gist1m_fast.txt}; 
\legend{Ls 125,Ls 300,Ls 450}
\end{axis}
\end{tikzpicture}
\caption{Ramping up a 100k GIST index to 1M using faster consolidation procedure}
\label{fig:fig16}
\end{center}
\end{figure}

\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}
\begin{axis}[
          title=Post-insertion recall,
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 55,
          ymin = 94, ymax = 100,
          xlabel=\#Batches, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 1,
          legend style={at={(2,1)},anchor=north},          
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_sift100m_fast.txt}; 
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_sift100m_fast.txt}; 
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_sift100m_fast.txt}; 
\legend{Ls 60,Ls 110,Ls 220}
\end{axis}
\end{tikzpicture}
\caption{Ramping up a 30M SIFT index to 100M using faster consolidation procedure}
\label{fig:fig17}
\end{center}
\end{figure}
\end{comment}


==> plots/latency-barchart-multiple-k.tex <==
\begin{figure}[t]
    \begin{center}
    \begin{tikzpicture}
    \pgfplotstableread{
    0.0866922	0.114615
    0.152367	0.187775
    0.266392	0.339833
    0.0664649	0.0950075
    0.10547	    0.138622
    0.153084	0.190855
    1.4888	    1.50512
    2.86701     2.57573
    4.11502	    3.6439
    1.61801     1.73028
    1.81611	    2.98287
    2.01109	    2.24742
    }\datatable
    
    \node [align=left, font=\small,
        text width=1.5cm, inner sep=0.25cm] at (1.18cm, -0.55cm) {\textsc{SIFT1M}};
    
    \node [align=left, font=\small,
    text width=1.5cm, inner sep=0.25cm] at (2.75cm, -0.55cm) {\textsc{DEEP1M}};
    
    \node [align=left, font=\small,
    text width=1.5cm, inner sep=0.25cm] at (4.32cm, -0.55cm) {\textsc{GIST1M}};
    
    \node [align=left, font=\small,
    text width=1.5cm, inner sep=0.25cm] at (5.9cm, -0.55cm) {\textsc{SIFT100M}};
    
    \begin{axis}[
       ybar,
        title style={align=center},
        %title={Query latency relative to \algo for target recall},
        ticks=both,
        ytick={1.00, 2.00, 3.00, 4.00, 5.0},
        axis x line = bottom,
        axis y line = left,
        axis line style={-|},
        nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=2]{\pgfplotspointmeta}}},
        nodes near coords align={vertical},
        every node near coord/.append style={font=\footnotesize, fill=none, yshift=0.5mm},
        enlarge y limits={lower, value=0.1},
        enlarge y limits={upper, value=0.22},
        ylabel=Query latency(ms),
       xtick=data,
       /pgf/bar width=4pt,
        ymin = 0,
        ymajorgrids,
        xticklabels={ 
            $95$, 
            $98$,
            $99$,
            $95$, 
            $98$,
            $99$,
            $95$, 
            $98$,
            $99$,
            $95$, 
            $98$,
            $99$},
        legend style={at={(0.5, -0.30)}, anchor=north, legend columns=3},
        every axis legend/.append style={nodes={right}, inner sep = 0.1cm},
       x tick label style={align=center, yshift=0cm, font=\footnotesize},
       y tick label style={xshift=0.0cm, font=\small},
        enlarge x limits=0.1,
        width=0.5\textwidth,
        height=5cm,
    ]
    \pgfplotsinvokeforeach {0,...,1}{
        \addplot table [x expr={\coordindex-mod(\coordindex, 3)/6}, y index=#1] {\datatable};
    }
    
    \draw (axis cs:2.33,0) -- ({axis cs:2.33,0}|-{rel axis cs:0.5,1});
    \draw (axis cs:5.33,0) -- ({axis cs:5.33,0}|-{rel axis cs:0.5,1});
    \draw (axis cs:8.33,0) -- ({axis cs:8.33,0}|-{rel axis cs:0.5,1});
    % \draw (axis cs:11.33,0) -- ({axis cs:11.33,0}|-{rel axis cs:0.5,1});
    \legend{\algo \hspace*{8pt}, \algofresh} 
    \end{axis}
    \end{tikzpicture}
    \end{center}
    \vspace{-6pt}
    \caption{Query latency for \algo and build-time normalized \algofresh \recall{1}{1} at 95\%, 98\%, and 99\%.
    }
    \label{fig:norm-query-latency-k-1}
    \vspace{-12pt}
    \end{figure}

    \begin{figure}[t]
        \begin{center}
        \begin{tikzpicture}
        \pgfplotstableread{
        0.105005	0.145307
        0.156845	0.221025
        0.212898	0.296373
        0.0923057	0.124106
        0.149137	0.191284
        0.208537	0.26076
        1.7799	    2.09867
        3.06158     3.59773
        4.71566	    5.28611
        1.76531     1.81545
        2.09505	    2.47668
        2.24816	    2.91166
        }\datatable
        
        \node [align=left, font=\small,
            text width=1.5cm, inner sep=0.25cm] at (1.18cm, -0.55cm) {\textsc{SIFT1M}};
        
        \node [align=left, font=\small,
        text width=1.5cm, inner sep=0.25cm] at (2.75cm, -0.55cm) {\textsc{DEEP1M}};
        
        \node [align=left, font=\small,
        text width=1.5cm, inner sep=0.25cm] at (4.32cm, -0.55cm) {\textsc{GIST1M}};
        
        \node [align=left, font=\small,
        text width=1.5cm, inner sep=0.25cm] at (5.9cm, -0.55cm) {\textsc{SIFT100M}};
        
        \begin{axis}[
           ybar,
            title style={align=center},
            %title={Query latency relative to \algo for target recall},
            ticks=both,
            ytick={1.00, 2.00, 3.00, 4.00, 5.00, 6.00},
            axis x line = bottom,
            axis y line = left,
            axis line style={-|},
            nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=2]{\pgfplotspointmeta}}},
            nodes near coords align={vertical},
            every node near coord/.append style={font=\footnotesize, fill=none, yshift=0.5mm},
            enlarge y limits={lower, value=0.1},
            enlarge y limits={upper, value=0.22},
            ylabel=Query latency(ms),
           xtick=data,
           /pgf/bar width=4pt,
            ymin = 0,
            ymajorgrids,
            xticklabels={ 
                $95$, 
                $98$,
                $99$,
                $95$, 
                $98$,
                $99$,
                $95$, 
                $98$,
                $99$,
                $95$, 
                $98$,
                $99$},
            legend style={at={(0.5, -0.30)}, anchor=north, legend columns=3},
            every axis legend/.append style={nodes={right}, inner sep = 0.1cm},
           x tick label style={align=center, yshift=0cm, font=\footnotesize},
           y tick label style={xshift=0.0cm, font=\small},
            enlarge x limits=0.1,
            width=0.5\textwidth,
            height=5cm,
        ]
        \pgfplotsinvokeforeach {0,...,1}{
            \addplot table [x expr={\coordindex-mod(\coordindex, 3)/6}, y index=#1] {\datatable};
        }
        
        \draw (axis cs:2.33,0) -- ({axis cs:2.33,0}|-{rel axis cs:0.5,1});
        \draw (axis cs:5.33,0) -- ({axis cs:5.33,0}|-{rel axis cs:0.5,1});
        \draw (axis cs:8.33,0) -- ({axis cs:8.33,0}|-{rel axis cs:0.5,1});
        % \draw (axis cs:11.33,0) -- ({axis cs:11.33,0}|-{rel axis cs:0.5,1});
        \legend{\algo \hspace*{8pt}, \algofresh} 
        \end{axis}
        \end{tikzpicture}
        \end{center}
        \vspace{-6pt}
        \caption{Query latency for \algo and build-time normalized \algofresh \recall{10}{10} at 95\%, 98\%, and 99\%.
        }
        \label{fig:norm-query-latency-k-10}
        \vspace{-12pt}
        \end{figure}    


        \begin{figure}[t]
            \begin{center}
            \begin{tikzpicture}
            \pgfplotstableread{
            0.325122	0.492132
            0.422676	0.581924
            0.306212	0.423835
            0.422793	0.571766
            5.93945     5.6913
            7.56424	    7.84618
            3.11993	    3.3255
            3.7814	    4.2541
            }\datatable
            
            \node [align=left, font=\small,
                text width=1.5cm, inner sep=0.25cm] at (1.18cm, -0.55cm) {\textsc{SIFT1M}};
            
            \node [align=left, font=\small,
            text width=1.5cm, inner sep=0.25cm] at (2.75cm, -0.55cm) {\textsc{DEEP1M}};
            
            \node [align=left, font=\small,
            text width=1.5cm, inner sep=0.25cm] at (4.32cm, -0.55cm) {\textsc{GIST1M}};
            
            \node [align=left, font=\small,
            text width=1.5cm, inner sep=0.25cm] at (5.9cm, -0.55cm) {\textsc{SIFT100M}};
            
            \begin{axis}[
               ybar,
                title style={align=center},
                %title={Query latency relative to \algo for target recall},
                ticks=both,
                ytick={1.00, 2.00, 3.00, 4.00, 5.00, 6.00, 7.00, 8.00},
                axis x line = bottom,
                axis y line = left,
                axis line style={-|},
                nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=2]{\pgfplotspointmeta}}},
                nodes near coords align={vertical},
                every node near coord/.append style={font=\footnotesize, fill=none, yshift=0.5mm},
                enlarge y limits={lower, value=0.1},
                enlarge y limits={upper, value=0.22},
                ylabel=Query latency(ms),
               xtick=data,
               /pgf/bar width=4pt,
                ymin = 0,
                ymajorgrids,
                xticklabels={  
                    $98$,
                    $99$, 
                    $98$,
                    $99$, 
                    $98$,
                    $99$, 
                    $98$,
                    $99$},
                legend style={at={(0.5, -0.30)}, anchor=north, legend columns=3},
                every axis legend/.append style={nodes={right}, inner sep = 0.1cm},
               x tick label style={align=center, yshift=0cm, font=\footnotesize},
               y tick label style={xshift=0.0cm, font=\small},
                enlarge x limits=0.1,
                width=0.5\textwidth,
                height=5cm,
            ]
            \pgfplotsinvokeforeach {0,...,1}{
                \addplot table [x expr={\coordindex-mod(\coordindex, 3)/6}, y index=#1] {\datatable};
            }
            
            \draw (axis cs:2.33,0) -- ({axis cs:2.33,0}|-{rel axis cs:0.5,1});
            \draw (axis cs:5.33,0) -- ({axis cs:5.33,0}|-{rel axis cs:0.5,1});
            \draw (axis cs:8.33,0) -- ({axis cs:8.33,0}|-{rel axis cs:0.5,1});
            % \draw (axis cs:11.33,0) -- ({axis cs:11.33,0}|-{rel axis cs:0.5,1});
            \legend{\algo \hspace*{8pt}, \algofresh} 
            \end{axis}
            \end{tikzpicture}
            \end{center}
            \vspace{-6pt}
            \caption{Query latency for \algo and build-time normalized \algofresh \recall{100}{100} at 98\%, and 99\%.
            }
            \label{fig:norm-query-latency-k-100}
            \vspace{-12pt}
            \end{figure}    

==> plots/latency-barchart.tex <==
\pgfplotsset{compat=newest}
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}
\pgfplotstableread{
1.081909062	1.262818446
1.085261622	1.341185463
1.096294336	1.429857067
1.066195294	1.348774838
1.032738545	1.36625586
1.023454851	1.333134716
1.045171261	1.256998718
0.975576092	1.180570882
0.939643884	0.967755236
1.041637562	1.466541136
1.00999525	2.064953965
1.013654043	2.433326815
}\datatable

\node [align=left, font=\small,
    text width=1.5cm, inner sep=0.25cm] at (1.18cm, -0.55cm) {\textsc{SIFT1M}};

\node [align=left, font=\small,
text width=1.5cm, inner sep=0.25cm] at (2.75cm, -0.55cm) {\textsc{DEEP1M}};

\node [align=left, font=\small,
text width=1.5cm, inner sep=0.25cm] at (4.32cm, -0.55cm) {\textsc{GIST1M}};

\node [align=left, font=\small,
text width=1.5cm, inner sep=0.25cm] at (5.9cm, -0.55cm) {\textsc{SIFT100M}};

\begin{axis}[
   ybar,
    title style={align=center},
    %title={Query latency relative to \algo for target recall},
    ticks=both,
    ytick={1.00, 2.00},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=2]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    every node near coord/.append style={font=\footnotesize, fill=none, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    ylabel=Query latency,
   xtick=data,
   /pgf/bar width=4pt,
    ymin = 0,
    ymajorgrids,
    xticklabels={ 
        $95$, 
        $98$,
        $99$,
        $95$, 
        $98$,
        $99$,
        $95$, 
        $98$,
        $99$,
        $95$, 
        $98$,
        $99$},
    legend style={at={(0.5, -0.30)}, anchor=north, legend columns=3},
    every axis legend/.append style={nodes={right}, inner sep = 0.1cm},
   x tick label style={align=center, yshift=0cm, font=\footnotesize},
   y tick label style={xshift=0.0cm, font=\small},
    enlarge x limits=0.1,
    width=0.47\textwidth,
    height=5cm,
]
\pgfplotsinvokeforeach {0,...,1}{
    \addplot table [x expr={\coordindex-mod(\coordindex, 3)/6}, y index=#1] {\datatable};
}

\draw (axis cs:2.33,0) -- ({axis cs:2.33,0}|-{rel axis cs:0.5,1});
\draw (axis cs:5.33,0) -- ({axis cs:5.33,0}|-{rel axis cs:0.5,1});
\draw (axis cs:8.33,0) -- ({axis cs:8.33,0}|-{rel axis cs:0.5,1});
% \draw (axis cs:11.33,0) -- ({axis cs:11.33,0}|-{rel axis cs:0.5,1});
\legend{\algofresh \hspace*{8pt}, HNSW} 
\end{axis}
\end{tikzpicture}
\end{center}
\vspace{-6pt}
\caption{Query latency normalized for \algofresh and HNSW normalized
to \algo for \recall{5}{5} at 95\%, 98\%, and 99\%\%. \algofresh and
HNSW parameters are adjusted to match build time of \algo.
}
\label{fig:norm-query-latency}
\vspace{-12pt}
\end{figure}


==> plots/latency-ramp-up-1b.tex <==
\begin{comment}
\begin{figure}[t]
  \begin{center}
\begin{tikzpicture}
\begin{axis}[
          scale=0.9,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 2700,
          ymin = 0, ymax = 30,
          xlabel=\#Batches of search for 10000 queries, % Set the labels
          ylabel=Latency,
          ylabel shift=-8pt,
          ytick distance = 5,
          legend columns = 3,
          legend style={at={(0.4,-0.2)},anchor=north},          
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {Ramp_up_sift1b_search_latency.txt}; 
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {Ramp_up_sift1b_search_latency.txt}; 
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {Ramp_up_sift1b_search_latency.txt}; 
\legend{Ls 50,Ls 100,Ls 250}
\end{axis}
\end{tikzpicture}
\caption{Search latencies (milliseconds) for 90\%, 95\% and 98\%
  search recall over the course of ramping up an index from 100M
  points upto 800M, stepping up by 30M points in each merge. Each point is the mean latency over a search batch of 10000 queries}
\label{fig:ramp-up-1b-search-latency}
\end{center}
\end{figure}
\begin{figure}[t]
  \begin{center}
\begin{tikzpicture}
\begin{axis}[
          scale=0.7,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 260000,
          ymin = 0, ymax = 40,
          xlabel=Time elapsed since beginning of experiment (seconds), % Set the labels
          xlabel shift =20 pt,
		  ylabel=Search latency(ms),
          ylabel shift=-8pt,
          ytick distance = 5,        
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y,col sep=space] {Ramp_up_sift1b_concurr_search_latency.txt}; 
\end{axis}
\end{tikzpicture}
\caption{Search latencies for $Ls=100$ (always $> 92\%$ \recall{5}{5}) over the course of ramping up an index to size 800M. Each point is mean latency over a 10000-query batch.}
\label{fig:ramp-up-1b-search-latency}
\end{center}
\end{figure}
\end{comment}

\begin{figure*}[t]
	%\begin{center}
		\begin{comment}
  \begin{tikzpicture}
	%\hspace{-0.75\columnwidth}
  \begin{axis}[
			width=6cm,
			height=5cm,
			grid=major, % Display a grid
			grid style={solid,gray!25}, % Set the style
			xmin = 0, xmax = 260000,
			ymin = 0, ymax = 40,
			xlabel=Time elapsed(seconds), % Set the labels
			xlabel shift =5 pt,
			ylabel=Search latency(ms),
			ylabel shift=-8pt,
			ytick distance = 10,    
			scaled x ticks=false    
		  ]
		  \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y,col sep=space] {Ramp_up_sift1b_concurr_search_latency.txt}; 
  \end{axis}
  \end{tikzpicture}
\end{comment}
\begin{center}
\begin{tikzpicture}
	%\hspace{-0.4\columnwidth}
	\begin{axis}[
		width=8.5cm,
		height=5cm,
		grid=major, % Display a grid
		grid style={solid,gray!25}, % Set the style
		xmin = 0, xmax = 630000,
		ymin = 0, ymax = 70,
		xlabel= Time elapsed since start of experiment (seconds), % Set the labels
		ylabel=Search latency(ms),
		ylabel shift=-5pt,
		%xlabel shift =5pt,
		ytick distance = 10,
		xtick distance=200000,
		scaled x ticks=false,
		]
		\addplot [smooth, red, mark = none, mark size = 0.5pt]table[x=X,y=Y,col sep=space] {SteadyState_sift1b_concurr_search_latency.txt}; 		
	\end{axis}
%\end{tikzpicture}
%\hfill
\hspace{0.95\columnwidth}
  %\begin{tikzpicture}
  \begin{axis}[
		height=5cm,
		width=6cm,
		grid=major, % Display a grid
		grid style={solid,gray!25}, % Set the style
		axis x line*=bottom,
		scaled x ticks=false,
		xmin = 2200, xmax = 19173,
		ymin = 0, ymax = 30,
		xlabel= Time since merge start (sec), % Set the labels
		ylabel=Search latency(ms),
		ylabel shift=-5pt,
		ytick distance = 5
		]
		\filldraw[fill=green!40!white, fill opacity=0.2, draw=none] (0,0) rectangle (12000,25);
		\filldraw[fill=blue!40!white, fill opacity=0.2, draw=none] (12000,0) rectangle (17000, 25);
		\filldraw[fill=brown!40!white, fill opacity=0.2, draw=none] (17000,0) rectangle (20000, 25);
		\node[align=center, fill=white] at (6000, 20) {Delete};
		\node[align=center, fill=white] at (14500, 20) {Insert};
		\node[align=center, fill=white] at (17400, 27) {Patch};
		\draw[dashed] (12000, 0) -- (12000, 25);
		\draw[dashed] (17000, 0) -- (17000, 25);
		\addplot [smooth, red, mark = none, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {appendix_plots/SS_1b_40threads_search_latency.txt}; 
	\end{axis}
  \end{tikzpicture}
 % \caption{Search latencies for $Ls=100$ (always $> 92\%$ \recall{5}{5}) over the course of ramping up an index to size 800M. Each point is mean latency over a 10000-query batch.}
  %\label{fig:ramp-up-1b-search-latency}
  %\hspace{0.35\columnwidth}
	\hfill
		%\caption{Search latencies for 92\% \recall{5}{5} over a week-long steady-state \diskanntwo index processing concurrent inserts, deletes, and background merge on an 800M index. Each point is mean latency of a 10000-query batch.}
%		\label{fig:steady-800m-search-latency}
	%\hspace{0.75\columnwidth}
		\begin{tikzpicture}
			\begin{axis}[
				height=5cm,
				width=4.5cm,
				grid=major, % Display a grid
				grid style={solid,gray!25}, % Set the style
				xmin = 0, xmax = 40,
				ymin = 0.550, ymax = 1.600,
				xlabel=\#Batches, % Set the labels
				ylabel=Insert Latency(ms),
				ylabel shift=-6pt,                   
				ytick distance = 0.200,
				legend columns = 1,
				legend style={at={(1, 0.67)},anchor=east, nodes={scale=0.75, transform shape}},
				]
				\addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {SteadyState_sift1b_insertion_latency_percentile.txt}; 
				\addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {SteadyState_sift1b_insertion_latency_percentile.txt}; 
				\addplot [green, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {SteadyState_sift1b_insertion_latency_percentile.txt}; 
				\legend{$10^{th}$, $50^{th}$, $90^{th}$}
			\end{axis}
		\end{tikzpicture}
		\vspace{-10pt}
		\caption{Mean latency\protect\footnotemark measurements for the week-long
                  \emph{steady-state} experiment with an 800M
                  \diskanntwo index processing concurrent inserts,
                  deletes, and periodic background merge.  (left)
                  Search latency with $Ls=100$ over the entire
                  experiment; (middle) Search latency during one
                  \merger run, zoomed in from the left plot; (right)
                  $10^{th}$, $50^{th}$ and $90^{th}$ percentile insert
                  latency over the entire experiment.}
		\label{fig:steady-800m-insert-latency}
	        \end{center}
                \vspace{-8pt}
\end{figure*}


==> plots/merge-scaling-stacked-barchart.tex <==
\begin{comment}
\pgfplotsset{
    compat=1.9,
    compat/bar nodes=1.8,
    }
    \begin{figure}[t]
        \begin{center}
            \pgfplotstableread{
                Label Delete Insert Patch Scale
                10 36230.7 13209.9 5534.19 1x
                20 18001.5 7187.45 2934.33 2x
                30 12176.9 5260.63 2108.72 3x
                40 9282.26 4290.84 1715.83 4x
                }\testdata
                \begin{tikzpicture}
                    \begin{axis}[
                        ybar stacked,
                        ymin=0,
                        %ymax=100,
                        xtick=data,
                        scaled y ticks=true,
                        ytick distance=20000,
                        %ymajorticks=false,
                        legend style={
            cells={anchor=east},
            legend pos=north east,
        },
        nodes near coords style={font=\tiny},
        nodes near coords align={vertical},
        height=5cm,
        width=5cm,
        reverse legend=true,
        xticklabels from table={\testdata}{Label},
        %xticklabel style={text width=2cm,align=center},
        ylabel={Runtime(s)},
        xlabel={Number of threads},
        label style={font=\large},
        tick label style={font=\small},
    ]
        \addplot [fill=green!80]
            table [y=Delete, meta=Scale, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Delete}
        \addplot [fill=blue!60]
            table [y=Insert, meta=Scale, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Insert}
        \addplot [fill=red!60,nodes near coords,point meta=y]
            table [y=Patch, meta=Scale, x expr=\coordindex]
                {\testdata};
                    \addlegendentry{Patch}
    \end{axis}
\end{tikzpicture}
\end{center}
\caption{Runtime of \texttt{\merger} with 10, 20, 30 and 40 threads}
\label{fig:merge-scaling}
\end{figure}
\end{comment}
\pgfplotstableread{
Label series1 series2 series3
10 36230.7 13209.9 5534.19
20 18001.5 7187.45 2934.33
30 12176.9 5260.63 2108.72
40 9282.26 4290.84 1715.83
}\testdata

\begin{figure}[h]
\begin{tikzpicture}

\begin{axis}[
    ybar stacked,
    ymin=0,
    ymax=60000,
    xtick=data,
    width=5cm,
    height=4.5cm,
    legend style={cells={anchor=east}, legend pos=north east, font=\small},
    reverse legend=true, % set to false to get correct display, but I'd like to have this true
    xticklabels from table={\testdata}{Label},
    x label style={font=\footnotesize},
    y label style={font=\footnotesize},
    xlabel shift = -1pt,
    ylabel shift = -5pt,
    xticklabel style={align=center, font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xlabel= Number of merge threads,
    ylabel= Merge time (s)
]
\addplot [fill=green!80] table [y=series1, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{Delete}
\addplot [fill=blue!60] table [y=series2, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{Insert}
\addplot [fill=red!60] table [y=series3, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{Patch}
\node[align=center, fill=white] at (10, 5pt) {Delete};
\end{axis}
\end{tikzpicture}
\end{figure}

==> plots/ramp-up-100M.tex <==

\begin{figure}[t]
\begin{center}
  \begin{tikzpicture}
    \hspace{-0.25\columnwidth}
\begin{axis}[
          %title=Recall on growing index after each cycle,
          scale=0.44,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 70,
          ymin = 93, ymax = 100,
          xlabel= \#cycles, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(0.5,-0.4)},anchor=north,nodes={scale=0.65, transform shape}},
  ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {Full_ramp_up_sift100m_2.txt}; 
        \addplot [red]table[x=X,y=Y2,col sep=space] {Full_ramp_up_sift100m_2.txt}; 
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {Full_ramp_up_sift100m_2.txt}; 
        \addplot [blue]table[x=X,y=Y4,col sep=space] {Full_ramp_up_sift100m_2.txt}; 
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {Full_ramp_up_sift100m_2.txt}; 
        \addplot [teal]table[x=X,y=Y6,col sep=space] {Full_ramp_up_sift100m_2.txt}; 
\legend{L 60, ,L 150, ,L 220}
\end{axis}
%\end{tikzpicture}
%\caption{Search recall over the course of ramping up a static index on a single point from SIFT1B upto 100M, stepping up by 1.5M points in every batch}
%\label{fig:fig13}
%\end{center}
%\end{figure}
\hspace{0.45\columnwidth}
%\begin{figure}[t]
%\begin{center}
%\begin{tikzpicture}
\begin{axis}[
          %title=Recall on growing index after each cycle,
          scale=0.44,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 55,
          ymin = 93, ymax = 100,
          xlabel=\#cycles, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(0.5,-0.4)},anchor=north,nodes={scale=0.65, transform shape}},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_sift100m.txt}; 
        \addplot [red]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_sift100m.txt}; 
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_sift100m.txt}; 
        \addplot [blue]table[x=X,y=Y4,col sep=space] {plots/Ramp_up_sift100m.txt}; 
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Ramp_up_sift100m.txt}; 
        \addplot [teal]table[x=X,y=Y6,col sep=space] {plots/Ramp_up_sift100m.txt}; 
\legend{L 55, ,L 100, ,L 200}
\end{axis}
  \end{tikzpicture}
  \vspace{-5pt}
  \caption{ Search recall \algofresh on SIFT100M while (left) ramping
    up from 1 point; and (right) ramping up starting from 30M points,
    and steady-state after $45$ cycles. Horizontal lines indicate
    recall of the \algo index with the same build time.}
  \vspace{-12pt}
\label{fig:ramp-up-100M}
\end{center}
\end{figure}


==> plots/ramp-up-1M.tex <==
\begin{figure}[t]
%\begin{center}
  \begin{tikzpicture}
    \hspace{-0.25\columnwidth}
    \begin{axis}[
          %title=Recall on growing index after each cycle,
          scale=0.43,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 450,
          ymin = 94, ymax = 100,
          xlabel=cycles over SIFT1M, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          xtick distance = 100,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(0.5,-0.4)},anchor=north,nodes={scale=0.65, transform shape}},
      ]
        \addplot [red, mark = triangle*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_sift1m.txt}; 
        \addplot [red]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_sift1m.txt}; 
        \addplot [blue, mark = square*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_sift1m.txt}; 
        \addplot [blue]table[x=X,y=Y4,col sep=space] {plots/Ramp_up_sift1m.txt}; 
        \addplot [teal, mark = *, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Ramp_up_sift1m.txt}; 
        \addplot [teal]table[x=X,y=Y6,col sep=space] {plots/Ramp_up_sift1m.txt}; 
        \legend{L 24, ,L 45, ,L 60, }
    \end{axis}
%\end{tikzpicture}
%\caption{Search recall over the course of ramping up a static index on 100k points from SIFT1M upto 1M, stepping up by 2k points in every batch}
%\label{fig:fig9}
%\end{center}
%\end{figure}
%    \hspace{0.2\textwidth}
%\begin{figure}[ht]
%\begin{center}
    %\begin{tikzpicture}
    \begin{comment}
    \begin{axis}[
          %title=Recall on growing index after each cycle,
          scale=0.43,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 450,
          ymin = 94, ymax = 100,
          xlabel=cycles over DEEP1M, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          xtick distance = 100,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(1.3,1)},anchor=north,font=\footnotesize},
        ]
        \addplot [red, mark = triangle*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_deep1m.txt}; 
        \addplot [red]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_deep1m.txt}; 
        \addplot [blue, mark = square*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_deep1m.txt}; 
        \addplot [blue]table[x=X,y=Y4,col sep=space] {plots/Ramp_up_deep1m.txt}; 
        \addplot [teal, mark = *, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Ramp_up_deep1m.txt}; 
        \addplot [teal]table[x=X,y=Y6,col sep=space] {plots/Ramp_up_deep1m.txt}; 
        \legend{L 26, ,L 55, ,L 75, }
    \end{axis}
    \end{comment}
    %\end{tikzpicture}
%\caption{Search recall over the course of ramping up a static index on 100k points from DEEP1M upto 1M, stepping up by 2k points in every batch}
%\label{fig:fig10}
%\end{center}
%\end{figure}
%    \hspace{0.33\textwidth}
%\begin{figure}[ht]
%\begin{center}
    %\begin{tikzpicture}
    \hspace{0.45\columnwidth}
    \begin{axis}[
          %title=Recall on growing index after each cycle,
          scale=0.43,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 450,
          ymin = 94, ymax = 100,
          xlabel=cycles over GIST1M, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          xtick distance = 100,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(0.5,-0.4)},anchor=north,nodes={scale=0.65, transform shape}},
        ]
        \addplot [red, mark = triangle*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_gist1m.txt}; 
        \addplot [red]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_gist1m.txt}; 
        \addplot [blue, mark = square*, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_gist1m.txt}; 
        \addplot [blue]table[x=X,y=Y4,col sep=space] {plots/Ramp_up_gist1m.txt}; 
        \addplot [teal, mark = *, mark phase = 0, mark repeat = 9, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Ramp_up_gist1m.txt}; 
        \addplot [teal]table[x=X,y=Y6,col sep=space] {plots/Ramp_up_gist1m.txt}; 
        \legend{L 125, ,L 300, ,L 450, }
    \end{axis}
  \end{tikzpicture}
  \vspace{-6pt}
  \caption{Search \recall{5}{5} after each cycle of 12K insertions and
    10K deletions to \algofresh, ramping up from 100K to 1M
    points. Horizontal lines indicate recall of the corresponding
    batch built \algo index.}
  \label{fig:ramp-up-1M}
  \vspace{-10pt}
%\end{center}
\end{figure}


==> plots/ramp-up-1b.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}
\begin{axis}[
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 30,
          ymin = 85, ymax = 100,
          xlabel=\#Batches, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 2,
          legend columns = 1,
          legend style={at={(2,1)},anchor=north},          
        ]
        \addplot [red, mark = triangle*, mark phase = 0, mark repeat = 1, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
        \addplot [green]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
        \addplot [blue, mark = square*, mark phase = 0, mark repeat = 1, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
        \addplot [orange]table[x=X,y=Y4,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
        \addplot [teal, mark = *, mark phase = 0, mark repeat = 1, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
        \addplot [brown]table[x=X,y=Y6,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
\legend{Ls 50,Ls 50,Ls 100,Ls 100,Ls 250,Ls 250}
\end{axis}
\end{tikzpicture}
\caption{Search recall over the course of ramping up a static index on 100M points from SIFT1B upto 800M, stepping up by 30M points in every batch}
\label{fig:ramp-up-1b}
\end{center}
\end{figure}

==> plots/rebuild-time-chart.tex <==
\pgfplotsset{compat=newest}
\begin{figure}[t]
\begin{center}
\begin{tikzpicture}
\pgfplotstableread{
0.116563467 
0.218894737
0.623585139
0.118717472
0.241847584
0.595821561
0.058349712
0.131045781
0.523701103
0.101393191
0.189770561
0.544718871
}\datatable

\node [align=left, font=\small,
    text width=1.5cm, inner sep=0.25cm] at (1.18cm, -0.90cm) {\textsc{SIFT1M}};

\node [align=left, font=\small,
text width=1.5cm, inner sep=0.25cm] at (2.75cm, -0.90cm) {\textsc{DEEP1M}};

\node [align=left, font=\small,
text width=1.5cm, inner sep=0.25cm] at (4.32cm, -0.90cm) {\textsc{GIST1M}};

\node [align=left, font=\small,
text width=1.5cm, inner sep=0.25cm] at (5.9cm, -0.90cm) {\textsc{SIFT100M}};

\begin{axis}[
   ybar,
    title style={align=center},
    %title={Query latency relative to \algo for target recall},
    ticks=both,
    ytick={0.1, 0.2, 0.5, 1.0},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=2]{\pgfplotspointmeta}}},
    nodes near coords align={vertical},
    point meta={y*100},
    nodes near coords=\rotatebox{90}{\pgfmathprintnumber[fixed zerofill, precision=1]\pgfplotspointmeta\%},
    every node near coord/.append style={font=\footnotesize, fill=none, yshift=0.5mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    ylabel=Relative Merge time,
   xtick=data,
   /pgf/bar width=6pt,
    ymin = 0,
    ymajorgrids,
    xticklabels={ 
        5\%, 
        10\%,
        50\%,
        5\%, 
        10\%,
        50\%,
        5\%, 
        10\%,
        50\%,
        5\%, 
        10\%,
        50\%},
    legend style={at={(0.5, -0.30)}, anchor=north, legend columns=3},
    every axis legend/.append style={nodes={right}, inner sep = 0.1cm},
   x tick label style={rotate=45, align=center, yshift=0cm, font=\footnotesize},
   y tick label style={xshift=0.0cm, font=\small},
    enlarge x limits=0.1,
    width=0.47\textwidth,
    height=5cm,
    ]
\pgfplotsinvokeforeach {0,...,0}{
    \addplot table [x expr={\coordindex-mod(\coordindex, 3)/6}, y index=#1] {\datatable};
}

\draw (axis cs:2.33,0) -- ({axis cs:2.33,0}|-{rel axis cs:0.5,1});
\draw (axis cs:5.33,0) -- ({axis cs:5.33,0}|-{rel axis cs:0.5,1});
\draw (axis cs:8.33,0) -- ({axis cs:8.33,0}|-{rel axis cs:0.5,1});
% \draw (axis cs:11.33,0) -- ({axis cs:11.33,0}|-{rel axis cs:0.5,1});
%\legend{\algofresh \hspace*{8pt}, HNSW} 
\end{axis}
\end{tikzpicture}
\end{center}
\caption{Time taken to merge delete and re-insert of 5\%, 10\%, and 50\% of index size into a \algofresh index, expressed relative to index rebuild time for \algo.}
\label{fig:norm-rebuild-chart}
\end{figure}


==> plots/recall-stability-100M.tex <==
\begin{figure}[ht]
\begin{center}
  \begin{tikzpicture}
    \hspace{-0.10\columnwidth}
    \begin{axis}[
        title=Post-insertion recall,
        scale=0.5,
        grid=major, % Display a grid
        grid style={solid,gray!25}, % Set the style
        xmin = 0, xmax = 55,
        ymin = 94, ymax = 100,
        xlabel=\#Batches (5\% size), % Set the labels
        ylabel=5-recall@5,
        ylabel shift=-8pt,
        ytick distance = 1,
        legend columns = 1,
        legend style={at={(1.5,1)},anchor=north,font=\scriptsize},          
      ]
      \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_sift100m_5.txt}; 
      \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_sift100m_5.txt}; 
      \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_sift100m_5.txt}; 
      \legend{L-52,L-100,L-183}
    \end{axis}
 
    \begin{comment}
  \hspace{0.5\columnwidth}
    \begin{axis}[
        title=Post-deletion recall,
          scale=0.5,
          %width=4.5in, % Scale the plot to \linewidth
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 55,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (5\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(-0.1,-0.35)},anchor=north,font=\scriptsize},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_del_sift100m_5.txt}; 
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_del_sift100m_5.txt}; 
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_del_sift100m_5.txt}; 
        \legend{SIFT100M L-52, SIFT100M L-100, SIFT100M L-183}
    \end{axis}
  \end{comment}
  \end{tikzpicture}
  \caption{Evolution of search recall over 50 cycles of deleting and re-inserting 5\%
    from the SIFT100M index.}
  \label{fig:recall-stability-100M}
\end{center}
\end{figure}


==> plots/recall-stability-1M-100M.tex <==
\begin{figure}[t]
\begin{center}
  \begin{tikzpicture}
\begin{axis}[
          %title=Post-insertion recall,
          scale=0.42,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 50,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (5\% size), % Set the labels
          xtick distance = 10,
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 1,
          legend style={at={(1.65,1)},anchor=north,font=\scriptsize},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_5.txt}; 
        \addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_5.txt}; 
        \addplot [teal, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_5.txt}; 
        \addplot [red, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y7,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y8,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y9,col sep=space] {plots/Lazy_reinc_5.txt};
   \legend{SIFT1M L-20,DEEP1M L-21,GIST1M L-90,SIFT1M L-35,DEEP1M L-39,GIST1M L-175,SIFT1M L-50,DEEP1M L-60,GIST1M L-280}
\end{axis}
\begin{comment}
\hspace{0.5\columnwidth}
\begin{axis}[
          scale=0.42,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 50,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (5\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          xtick distance = 10,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(-0.1,-0.35)},anchor=north,font=\scriptsize},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_del_5.txt}; 
        \addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_del_5.txt}; 
        \addplot [teal, mark = triangle* mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_del_5.txt}; 
        \addplot [red, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y7,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y8,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y9,col sep=space] {plots/Lazy_del_5.txt};
\legend{SIFT1M L-20,DEEP1M L-21,GIST1M L-90,SIFT1M L-35,DEEP1M L-39,GIST1M L-175,SIFT1M L-50,DEEP1M L-60,GIST1M L-280}
\end{axis}
\end{comment}
\end{tikzpicture}


  \begin{tikzpicture}
    \begin{axis}[
        %title=Post-insertion recall,
        scale=0.40,
        grid=major, % Display a grid
        grid style={solid,gray!25}, % Set the style
        xmin = 0, xmax = 50,
        ymin = 94, ymax = 100,
        xlabel=\#Batches (5\% size) of SIFT100M, % Set the labels
        ylabel=5-recall@5,
        ylabel shift=-8pt,
        xtick distance = 10,
        ytick distance = 1,
        legend columns = 1,
        legend style={at={(1.65,1)},anchor=north,font=\scriptsize},          
      ]
      \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_sift100m_5.txt}; 
      \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_sift100m_5.txt}; 
      \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_sift100m_5.txt}; 
      \legend{SIFT100M L-52, SIFT100M L-100,SIFT100M L-183}
    \end{axis}
 
    \begin{comment}
  \hspace{0.5\columnwidth}
    \begin{axis}[
        title=Post-deletion recall,
          scale=0.40,
          %width=4.5in, % Scale the plot to \linewidth
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 50,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (5\% size) of SIFT100M, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(-0.1,-0.35)},anchor=north,font=\scriptsize},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_del_sift100m_5.txt}; 
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_del_sift100m_5.txt}; 
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_del_sift100m_5.txt}; 
        \legend{SIFT100M L-52, SIFT100M L-100, SIFT100M L-183}
    \end{axis}
  \end{comment}
  \end{tikzpicture}
\vspace{-5pt}
\caption{Search \recall{5}{5} of \algofresh index over 50 cycles of deletion
  and re-insertion of 5\% of million-point datasets, and 5\% of SIFT100M index with
  varying search list size parameter $L$.}
\label{fig:recall-stability-1M-100M}
\end{center}
\vspace{-20pt}
\end{figure}


==> plots/recall-stability-1M-100M_combined.tex <==
\begin{figure*}[ht]
  \begin{center}
  \begin{tikzpicture}
    \begin{groupplot}[group style={group size= 3 by 1}, height=4cm, width=4.5cm]
      \hspace{-30pt}
        \nextgroupplot[title=5\% Index Size, title style={yshift=-0.8ex}, ylabel={5-recall@5}, ylabel shift=-4pt,
        xlabel={Cycles}, xlabel shift=-4pt,ymin=94, ymax=100, xmin=0, xmax=50, grid=major, ytick distance = 1]
        \addplot [red, mark = triangle, mark size = 1pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_5.txt}; \label{curve:sifts_5p}
        \addplot [blue, mark = +, mark size = 1pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_5.txt}; \label{curve:deep_5p}
        \addplot [green, mark = x, mark size = 1pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_5.txt}; \label{curve:gist_5p}
        \addplot [black, mark = o, mark size = 1pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_sift100m_5.txt}; \label{curve:siftm_5p}
        \nextgroupplot[title=10\% Index Size, title style={yshift=-0.8ex}, ymin=94, ymax=100, xmin=0, xmax=50, xlabel={Cycles}, xlabel shift=-4pt,grid=major, ytick distance = 1]
        2       \addplot [red, mark = triangle, mark size = 1pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_10.txt};
        \addplot [blue, mark = +, mark size = 1pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_10.txt};
        \addplot [green, mark = x, mark size = 1pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_10.txt};
        \nextgroupplot[title=50\% Index Size, title style={yshift=-0.8ex}, ymin=94, ymax=100, xmin=0, xmax=50, xlabel={Cycles}, xlabel shift=-4pt,grid=major, ytick distance = 1]
        2       \addplot [red, mark = triangle, mark size = 1pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_50.txt};
        \addplot [blue, mark = +, mark size = 1pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_50.txt};
        \addplot [green, mark = x, mark size = 1pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_50.txt};
        \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
        \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \end{groupplot}
    \path (top|-current bounding box.north) --
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=east,
    draw,
    inner sep=0.3em,
    column sep=0.5em,
    draw
  ]at([yshift=-12ex, xshift=35ex]legendpos)
  {
    \large{\ref{curve:sifts_5p}}& SIFT1M\\
    \large{\ref{curve:deep_5p}}& Deep1M\\
    \large{\ref{curve:gist_5p}}& GIST1M\\
    \large{\ref{curve:siftm_5p}}& SIFT100M\\};
    \end{tikzpicture}
  \vspace{-8pt}
  \caption{\recall{5}{5} for \algofresh indices for 50 cycles of deletion
    and re-insertion of 5\%, 10\%, and 50\% of index size on the million-point and 5\% of SIFT100M datasets. $L_s$ is chosen to obtain \recall{5}{5}$\approx 95\%$ on Cycle 0 index.}
  \label{fig:recall-stability-1M-100M}
\end{center}
\end{figure*}

\begin{comment}
\begin{figure}[t]
  \begin{center}
  \begin{tikzpicture}
  \begin{axis}[
            %title=Post-insertion recall,
            scale=0.42,
            grid=major, % Display a grid
            grid style={solid,gray!25}, % Set the style
            xmin = 0, xmax = 50,
            ymin = 94, ymax = 97,
            xlabel=\#Cycles (5\% size), % Set the labels
            xtick distance = 10,
            ylabel=5-recall@5,
            ylabel shift=-8pt,
            ytick distance = 1,
            legend columns = 1,
            legend style={at={(1.65,1)},anchor=north,font=\scriptsize},
          ]
          \addplot [red, mark = triangle, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_5.txt}; 
          \addplot [blue, mark = square, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_5.txt}; 
          \addplot [teal, mark = o, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_5.txt};
          \addplot [black, mark = x, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_sift100m_5.txt}; 
     \legend{SIFT1M L-20,DEEP1M L-21,GIST1M L-90}
  \end{axis}
  \end{tikzpicture}
  \vspace{-5pt}
  \caption{Search \recall{5}{5} of \algofresh index over 50 cycles of deletion
    and re-insertion of 5\% of index size on million-point datasets and SIFT100M. $L_s$ is chosen to obtain \recall{5}{5}$\approx 95\%$}
  \label{fig:recall-stability-1M-100M}
  \end{center}
  \vspace{-10pt}
\end{figure}
\end{comment}

==> plots/recall-stability-1M.tex <==
\begin{figure}[t]
\begin{center}
  \begin{tikzpicture}
    \hspace{-0.1\columnwidth}
\begin{axis}[
          %title=Post-insertion recall,
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 55,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (5\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 1,
          legend style={at={(1.5,1)},anchor=north,font=\scriptsize},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_5.txt}; 
        \addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_5.txt}; 
        \addplot [teal, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_5.txt}; 
        \addplot [red, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y7,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y8,col sep=space] {plots/Lazy_reinc_5.txt};
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y9,col sep=space] {plots/Lazy_reinc_5.txt};
   \legend{SIFT1M L-20,DEEP1M L-21,GIST1M L-90,SIFT1M L-35,DEEP1M L-39,GIST1M L-175,SIFT1M L-50,DEEP1M L-60,GIST1M L-280}
\end{axis}
\begin{comment}
\hspace{0.5\columnwidth}
\begin{axis}[
          scale=0.48,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 55,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (5\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(-0.1,-0.35)},anchor=north,font=\scriptsize},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_del_5.txt}; 
        \addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_del_5.txt}; 
        \addplot [teal, mark = triangle* mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_del_5.txt}; 
        \addplot [red, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y7,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y8,col sep=space] {plots/Lazy_del_5.txt};
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y9,col sep=space] {plots/Lazy_del_5.txt};
\legend{SIFT1M L-20,DEEP1M L-21,GIST1M L-90,SIFT1M L-35,DEEP1M L-39,GIST1M L-175,SIFT1M L-50,DEEP1M L-60,GIST1M L-280}
\end{axis}
\end{comment}
\end{tikzpicture}

  \begin{tikzpicture}
    \hspace{-0.10\columnwidth}
\begin{axis}[
          %title=Post-insertion recall,
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 55,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (10\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 1,
          legend style={at={(1.5,1)},anchor=north,font=\scriptsize},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_10.txt}; 
        \addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_10.txt}; 
        \addplot [teal, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_10.txt}; 
        \addplot [red, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/Lazy_reinc_10.txt};
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Lazy_reinc_10.txt};
        \addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/Lazy_reinc_10.txt};
        \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y7,col sep=space] {plots/Lazy_reinc_10.txt};
        \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y8,col sep=space] {plots/Lazy_reinc_10.txt};
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y9,col sep=space] {plots/Lazy_reinc_10.txt};
\legend{SIFT1M L-20,DEEP1M L-21,GIST1M L-95,SIFT1M L-35,DEEP1M L-39,GIST1M L-200,SIFT1M L-50,DEEP1M L-60,GIST1M L-340}
\end{axis}

\begin{comment}
\hspace{0.5\columnwidth}
\begin{axis}[
          %title=Post-deletion recall,
          scale=0.5,
          %width=4.5in, % Scale the plot to \linewidth
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 55,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (10\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(-0.1,-0.35)},anchor=north,font=\scriptsize},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_del_10.txt}; 
        \addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_del_10.txt}; 
        \addplot [teal, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_del_10.txt}; 
        \addplot [red, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/Lazy_del_10.txt};
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Lazy_del_10.txt};
        \addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/Lazy_del_10.txt};
        \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y7,col sep=space] {plots/Lazy_del_10.txt};
        \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y8,col sep=space] {plots/Lazy_del_10.txt};
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y9,col sep=space] {plots/Lazy_del_10.txt};
\legend{SIFT1M L-20,DEEP1M L-21,GIST1M L-95,SIFT1M L-35,DEEP1M L-39,GIST1M L-200,SIFT1M L-50,DEEP1M L-60,GIST1M L-340}
\end{axis}
\end{comment}
\end{tikzpicture}

  \begin{tikzpicture}
    \hspace{-0.10\columnwidth}
    \begin{axis}[
          %title=Post-insertion recall,
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 55,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (50\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 1,
          legend style={at={(1.5,1)},anchor=north,font=\scriptsize},          
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_reinc_50.txt}; 
        \addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_reinc_50.txt}; 
        \addplot [teal, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_reinc_50.txt}; 
        \addplot [red, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/Lazy_reinc_50.txt};
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Lazy_reinc_50.txt};
        \addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/Lazy_reinc_50.txt};
        \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y7,col sep=space] {plots/Lazy_reinc_50.txt};
        \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y8,col sep=space] {plots/Lazy_reinc_50.txt};
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y9,col sep=space] {plots/Lazy_reinc_50.txt};
        \legend{SIFT1M L-22,DEEP1M L-24,GIST1M L-110,SIFT1M L-38,DEEP1M L-46,GIST1M L-250,SIFT1M L-58,DEEP1M L-74,GIST1M L-400}
    \end{axis}
    
    \begin{comment}
    \hspace{0.5\columnwidth}
    \begin{axis}[
        %title=Post-deletion recall,
        scale=0.5,
        %width=4.5in, % Scale the plot to \linewidth
        grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 55,
          ymin = 94, ymax = 100,
          xlabel=\#Batches (50\% size), % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 1,
          legend columns = 3,
          legend style={at={(-0.1,-0.35)},anchor=north,font=\scriptsize},
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Lazy_del_50.txt}; 
        \addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/Lazy_del_50.txt}; 
        \addplot [teal, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Lazy_del_50.txt}; 
        \addplot [red, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/Lazy_del_50.txt};
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Lazy_del_50.txt};
        \addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/Lazy_del_50.txt};
        \addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y7,col sep=space] {plots/Lazy_del_50.txt};
        \addplot [blue, mark = *, mark size = 0.5pt]table[x=X,y=Y8,col sep=space] {plots/Lazy_del_50.txt};
        \addplot [teal, mark = *, mark size = 0.5pt]table[x=X,y=Y9,col sep=space] {plots/Lazy_del_50.txt};
\legend{SIFT1M L-22,DEEP1M L-24,GIST1M L-110,SIFT1M L-38,DEEP1M L-46,GIST1M L-250,SIFT1M L-58,DEEP1M L-74,GIST1M L-400}
\end{axis}
\end{comment}
  \end{tikzpicture}
  \vspace{-9pt}
\caption{Evolution of search recall of \algofresh index over 50 cycles
  of deletion and re-insertion of 5\%, 10\% and 50\% (top, middle and
  bottom rows) of data with varying search list size parameter $L$.}
\label{fig:recall-stability-1M}
\end{center}
\vspace{-15pt}
\end{figure}



==> plots/recall-stability-1b.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}
\begin{axis}[
          scale=0.5,
          grid=major, % Display a grid
          grid style={solid,gray!25}, % Set the style
          xmin = 0, xmax = 20,
          ymin = 90, ymax = 100,
          xlabel=\#Batches, % Set the labels
          ylabel=5-recall@5,
          ylabel shift=-8pt,
          ytick distance = 2,
          legend columns = 1,
          legend style={at={(2,1)},anchor=north},          
        ]
        \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/SteadyState_sift1b_recall.txt}; 
        \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/SteadyState_sift1b_recall.txt}; 
\legend{Ls 100,Ls 250}
\end{axis}
\end{tikzpicture}
\caption{Search recall over multiple cycles of inserting and deleting 30M points concurrently into a 800M SIFT index}
\label{fig:recall-stability-1b}
\end{center}
\end{figure}


==> plots/recall-stability-multiple-k.tex <==
\begin{figure}[ht]
		\begin{center}
		\begin{tikzpicture}
		\begin{axis}[
				  scale=0.5,
				  grid=major, % Display a grid
				  grid style={solid,gray!25}, % Set the style
				  xmin = 0, xmax = 55,
				  ymin = 95, ymax = 100,
				  xlabel=\#Batches(5\% size), % Set the labels
				  ylabel=\recall{k}{k},
				  ylabel shift=-7pt,
				  ytick distance = 1,
				  legend columns = 1,
					legend style={at={(1.5,1)},anchor=north,font=\scriptsize},                   
				]
				\addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/RecallStability_k_del5_SIFT1M.txt}; 
				\addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/RecallStability_k_del5_SIFT1M.txt}; 
				\addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/RecallStability_k_del5_SIFT1M.txt};
				\addplot [brown, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/RecallStability_k_del5_SIFT1M.txt};
				\addplot [cyan, mark = *, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/RecallStability_k_del5_SIFT1M.txt};
				\addplot [orange, mark = *, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/RecallStability_k_del5_SIFT1M.txt};
				\legend{$k=1,Ls= 18$\\ $k=1,Ls= 165$\\ $k=10,Ls= 26$\\ $k=10,Ls= 75$\\ $k=100,Ls= 116$\\ $k=100,Ls= 162$\\}
		\end{axis}
		\end{tikzpicture}
	
		\begin{tikzpicture}
		\begin{axis}[
				  scale=0.5,
				  grid=major, % Display a grid
				  grid style={solid,gray!25}, % Set the style
				  xmin = 0, xmax = 55,
				  ymin = 95, ymax = 100,
				  xlabel=\#Batches(10\% size), % Set the labels
				  ylabel=\recall{k}{k},
				  ylabel shift=-7pt,
				  ytick distance = 1,
				  legend columns = 1,
          		  legend style={at={(1.5,1)},anchor=north,font=\scriptsize},                   
				]
				\addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/RecallStability_k_del10_SIFT1M.txt}; 
				\addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/RecallStability_k_del10_SIFT1M.txt}; 
				\addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/RecallStability_k_del10_SIFT1M.txt};
				\addplot [brown, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/RecallStability_k_del10_SIFT1M.txt};
				\addplot [cyan, mark = *, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/RecallStability_k_del10_SIFT1M.txt};
				\addplot [orange, mark = *, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/RecallStability_k_del10_SIFT1M.txt};
				\legend{$k=1,Ls=18$\\ $k=1,Ls=165$\\ $k=10,Ls= 26$\\ $k=10,Ls= 75$\\ $k=100,Ls= 116$\\ $k=100,Ls= 162$\\}
		\end{axis}
		\end{tikzpicture}
	
			\begin{tikzpicture}
			\begin{axis}[
					  scale=0.5,
					  grid=major, % Display a grid
					  grid style={solid,gray!25}, % Set the style
					  xmin = 0, xmax = 55,
					  ymin = 95, ymax = 100,
					  xlabel=\#Batches(50\% size), % Set the labels
					  ylabel=\recall{k}{k},
					  ylabel shift=-7pt,
					  ytick distance = 1,
					  legend columns = 1,
						legend style={at={(1.5,1)},anchor=north,font=\scriptsize},                   
					]
					\addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/RecallStability_k_del50_SIFT1M.txt}; 
					\addplot [blue, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/RecallStability_k_del50_SIFT1M.txt}; 
					\addplot [teal, mark = square*, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/RecallStability_k_del50_SIFT1M.txt};
					\addplot [brown, mark = square*, mark size = 0.5pt]table[x=X,y=Y4,col sep=space] {plots/RecallStability_k_del50_SIFT1M.txt};
					\addplot [cyan, mark = *, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/RecallStability_k_del50_SIFT1M.txt};
					\addplot [orange, mark = *, mark size = 0.5pt]table[x=X,y=Y6,col sep=space] {plots/RecallStability_k_del50_SIFT1M.txt};
					\legend{$k=1,Ls= 18$\\ $k=1,Ls= 165$\\ $k=10,Ls= 26$\\ $k=10,Ls= 75$\\ $k=100,Ls= 116$\\ $k=100,Ls= 162$\\}
			\end{axis}
			\end{tikzpicture}
			\caption{Post-insertion search \recall{k}{k} for $k=1,10,100$ of \algofresh index over 50 cycles of deletion
			and re-insertion of 5\%, 10\% and 50\% (rows 1, 2 and 3 respectively) of SIFT1M index with
			varying search list size parameter $L$.}
			\label{fig:recall-stability-k}
			\end{center}
			\end{figure}

==> plots/steady-state-100M-disk.tex <==

\begin{figure}[t]
  \begin{center}
  \begin{tikzpicture}
    \hspace{-0.2\columnwidth}
  \begin{axis}[
            scale=0.5,
            grid=major, % Display a grid
            grid style={solid,gray!25}, % Set the style
            xmin = 0, xmax = 40,
            ymin = 90, ymax = 100,
            xlabel=Batches, % Set the labels
            ylabel=\recall{5}{5},
            ylabel shift=-7pt,                   
            ytick distance = 1,
            legend columns = 1,
            legend style={at={(2,1)},anchor=north}        
          ]
          \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/SteadyState_sift100m_freshdiskann.txt}; 
          \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/SteadyState_sift100m_freshdiskann.txt}; 
  \legend{L 95,L 200}
  \end{axis}
  \end{tikzpicture}
  \caption{Evolution of search recall of a \diskanntwo on 80M points from SIFT100M over deletion and re-insertion of 10\% of the data in each cycle.}
  \label{fig:sift100M_ss_d2}
  \end{center}
  \end{figure}
  


==> plots/steady-state-100M-disk_2.tex <==
\begin{figure}[t]
  \begin{center}
    \begin{tikzpicture}
      \hspace{-0.3\columnwidth}
      \begin{axis}[
        scale=0.45,
        grid=major, % Display a grid
        grid style={solid,gray!25}, % Set the style
        xmin = 0, xmax = 40,
        ymin = 90, ymax = 100,
        xlabel=\#Batches, % Set the labels
        xlabel shift=-3pt,
        ylabel=\recall{5}{5},
        ylabel shift=-8pt,                   
        ytick distance = 2,
        legend columns = 2,
        % legend style={at={(0.5, -0.3)}, anchor=north}        
        legend style={at={(0.5, -0.3)},anchor=north, nodes={scale=0.65, transform shape}},
      ]
      \addplot [red, mark = triangle*, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/SteadyState_sift100m_freshdiskann.txt}; 
      \addplot [blue, mark = square*, mark size = 0.5pt]table[x=X,y=Y2,col sep=space] {plots/SteadyState_sift100m_freshdiskann.txt}; 
  \legend{L 95,L 300}
  \end{axis}
\hspace{0.5\columnwidth}
	\begin{axis}[
		scale=0.45,
		grid=major, % Display a grid
		grid style={solid,gray!25}, % Set the style
		xmin = 0, xmax = 60,
		ymin = 90, ymax = 96,
		xlabel=\#Batches, % Set the labels
		ylabel= \recall{5}{5},
		ylabel shift=-5pt,                   
		ytick distance = 1,
		]
		\addplot [red, mark = *, mark size = 0.5pt]table[x=X,y=Y,col sep=space] {appendix_plots/SS_search_recall_800m_final.txt}; 
	\end{axis}
\end{tikzpicture}
%  \hspace{0.5\columnwidth}
%  %\begin{tikzpicture}
%    \begin{axis}[
%      scale=0.48,
%      grid=major, % Display a grid
%      grid style={solid,gray!25}, % Set the style
%      xmin = 0, xmax = 25,
%      ymin = 85, ymax = 100,
%      xlabel=SIFT1B ramp-up, % Set the labels
%      xlabel shift=-3pt,
%      ylabel=5-recall@5,
%      ylabel shift=-8pt,
%      ytick distance = 2,
%      legend columns = 3,
%      legend style={at={(0.5, -0.30)},anchor=north, nodes={scale=0.65, transform shape}},          
%    ]
%    \addplot [red, mark = triangle*, mark phase = 0, mark repeat = 1, mark size = 0.5pt]table[x=X,y=Y1,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
%    \addplot [red]table[x=X,y=Y2,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
%    \addplot [blue, mark = square*, mark phase = 0, mark repeat = 1, mark size = 0.5pt]table[x=X,y=Y3,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
%    \addplot [blue]table[x=X,y=Y4,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
%    \addplot [brown, mark = *, mark phase = 0, mark repeat = 1, mark size = 0.5pt]table[x=X,y=Y5,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
%    \addplot [brown]table[x=X,y=Y6,col sep=space] {plots/Ramp_up_sift1b_correct.txt}; 
%  \legend{L 50, ,L 100, ,L 250}
%  \end{axis}
  %  \end{tikzpicture}
    \vspace{-5pt}
    \caption{Recall evolution over multiple cycles of \merger in
      \emph{steady-state} over (left) 80M point index with
      10\% deletes and inserts and (right) 800M point index with 30M insertions and deletions.}
  \label{fig:diskanntwo_recall_stab}
  \end{center}
  \vspace{-5pt}
\end{figure}

